A cut finite element method for the Darcy problem

We present and analyze a cut finite element method for the weak imposition of the Neumann boundary conditions of the Darcy problem. The Raviart-Thomas mixed element on both triangular and quadrilateral meshes is considered. Our method is based on the Nitsche formulation studied in [10.1515/jnma-2021-0042] and can be considered as a first attempt at extension in the unfitted case. The key feature is to add two ghost penalty operators to stabilize both the velocity and pressure fields. We rigorously prove our stabilized formulation to be well-posed and derive a priori error estimates for the velocity and pressure fields. We show that an upper bound for the condition number of the stiffness matrix holds as well. Numerical examples corroborating the theory are included.

==> Figures/L_shaped_domain.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepackage{amsmath,amsfonts,amsthm,bm,mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0,0,0}%{0.872549019607843,0.019607843137255,0.0819607843137255}

\draw[step=0.75cm,lightgray,very thin] (0,0) grid (6,6);

\draw[dashed,ultra thick] (4,0) -- (4,2);
\draw[dashed,ultra thick] (4,2) -- (6,2);

\draw[ultra thick] (6,2) -- (6,6) -- (0,6) -- (0,0) -- (4,0);
\coordinate (a) at (3,3);
\node at (a)   {\huge$\mathbf{\Omega}$};
%\node at (2.9,4.2) {$\mathbf{u}\boldsymbol{(}\mathbf{r},\bm{\theta}\boldsymbol{)}
 %\boldsymbol{=}\mathbf{ r^{\frac{2}{3}}} \sin\boldsymbol{(}\frac{\bm{2}}{\bm{3}}\bm{\theta}\boldsymbol{)}$};
\end{tikzpicture}

\end{document}

==> Figures/boundary_zone.tex <==
\documentclass[tikz,border=7mm]{standalone}
\usetikzlibrary{matrix}

\begin{document}
  \begin{tikzpicture}[fill=yellow!40!white]
    \matrix[matrix of nodes, nodes={draw,minimum size=1cm}, nodes in empty cells,column sep=-\pgflinewidth,row sep=-\pgflinewidth](M){
 &              &          &               &              &              &               &          &         & \\
 &              &          &   |[fill]|   &   |[fill]|   &   |[fill]|   &   |[fill]|   &          &          &\\
 &              & |[fill]| &     |[fill]|         &       |[fill=red!40!white]|         &   |[fill=red!40!white]|             &        |[fill]|      & |[fill]| &          &\\
 &     |[fill=green]|  &    |[fill=green]|        &    |[fill=red!40!white]|   &      |[fill=red!40!white]|         &    |[fill=red!40!white]|   &     |[fill=red!40!white]|           &     |[fill]|     & |[fill]| &\\
  &    |[fill=green]| &    |[fill=red!40!white]|        &   |[fill=red!40!white]|    &       |[fill=red!40!white]|        &    |[fill=red!40!white]|   &              |[fill=red!40!white]|  &     |[fill=red!40!white]|       & |[fill]| &\\
  &    |[fill]| &      |[fill=red!40!white]|      &      |[fill=red!40!white]|          &       |[fill=red!40!white]|        &     |[fill=red!40!white]|          & |[fill=red!40!white]| &      |[fill=red!40!white]|      & |[fill]| &\\
  &    |[fill]| &      |[fill]|      & |[fill=red!40!white]| & |[fill=red!40!white]| & |[fill=red!40!white]| &    |[fill=red!40!white]|            &    |[fill]|      & |[fill]|& \\
  &             & |[fill]| &   |[fill]|           &     |[fill=red!40!white]|           &         |[fill=red!40!white]|       &     |[fill]|         & |[fill]| &         & \\
   &            &          & |[fill]|     & |[fill]|     & |[fill]|     & |[fill]|     &          &         & \\
    &           &          &               &              &              &               &          &       & \\
    };
    \draw[blue,ultra thick] (0,0) circle (3.2cm);
\coordinate (a) at (0.99,0);
\coordinate (b) at (3.2,3.5);
\coordinate (c) at (-2.5,1.4);
\node[left=5mm of a]  {\Huge$\color{black}{\Omega}$};
\node[left=8mm of b]  {\Huge$\color{black}{\mathcal{G}_h}$};
\node[left=5mm of c]  {\Huge$\color{black}{K}$};
  \end{tikzpicture}
\end{document}

==> Figures/boundary_zone1.tex <==
\documentclass[tikz,border=7mm]{standalone}
\usetikzlibrary{matrix}

\begin{document}
  \begin{tikzpicture}[fill=yellow!40!white]
    \matrix[matrix of nodes, nodes={draw,minimum size=1cm}, nodes in empty cells,column sep=-\pgflinewidth,row sep=-\pgflinewidth](M){
 &              &          &               &              &              &               &          &         & \\
 &              &          &   |[fill]|   &   |[fill]|   &   |[fill]|   &   |[fill]|   &          &          &\\
 &              & |[fill]| &     |[fill]|         &       |[fill=red!50!white]|         &   |[fill=red!50!white]|             &        |[fill]|      & |[fill]| &          &\\
 &     |[fill=green]|  &    |[fill=green]|        &    |[fill=red!50!white]|   &      |[fill=red!50!white]|         &    |[fill=red!50!white]|   &     |[fill=red!50!white]|           &     |[fill]|     & |[fill]| &\\
  &    |[fill=green]| &    |[fill=red!50!white]|        &   |[fill=red!50!white]|    &       |[fill=red!50!white]|        &    |[fill=red!50!white]|   &              |[fill=red!50!white]|  &     |[fill=red!50!white]|       & |[fill]| &\\
  &    |[fill]| &      |[fill=red!50!white]|      &      |[fill=red!50!white]|          &       |[fill=red!50!white]|        &     |[fill=red!50!white]|          & |[fill=red!50!white]| &      |[fill=red!50!white]|      & |[fill]| &\\
  &    |[fill]| &      |[fill]|      & |[fill=red!50!white]| & |[fill=red!50!white]| & |[fill=red!50!white]| &    |[fill=red!50!white]|            &    |[fill]|      & |[fill]|& \\
  &             & |[fill]| &   |[fill]|           &     |[fill=red!50!white]|           &         |[fill=red!50!white]|       &     |[fill]|         & |[fill]| &         & \\
   &            &          & |[fill]|     & |[fill]|     & |[fill]|     & |[fill]|     &          &         & \\
    &           &          &               &              &              &               &          &       & \\
    };
    \draw[blue,ultra thick] (0,0) circle (3.2cm);
\coordinate (a) at (0.99,0);
\coordinate (b) at (3.2,3.5);
\node[left=5mm of a]  {\Huge$\color{black}{\Omega}$};
\node[left=8mm of b]  {\Huge$\color{black}{\mathcal{G}_h}$};
  \end{tikzpicture}
\end{document}

==> Figures/circle.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm,bm,mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

\draw[step=0.5cm,lightgray,very thin] (0,0) grid (4,4);
\draw[ultra thick, color=black] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
\begin{scope}
	\clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
	\draw[ultra thick, dashed, color=color2]  (a) circle (1.8cm);
\end{scope}


\end{tikzpicture}

\end{document}

==> Figures/condnumb_trimmedsquare_k=0.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\kappa_2(A)$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^0,
	ymax = 10^15,
	]

\addplot[semithick, dashed, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/condnumb_trimmedsquare.txt};
\addplot[semithick, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =2] {\dataDir/condnumb_trimmedsquare.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.20}{-2}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/condnumb_trimmedsquare_k=0_dirichlet.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\kappa_2(A)$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^0,
	ymax = 10^15,
	]

\addplot[semithick, dashed, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/condnumb_trimmedsquare_dirichlet.txt};
\addplot[semithick, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =2] {\dataDir/condnumb_trimmedsquare_dirichlet.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.20}{-1}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/condnumb_trimmedsquare_k=1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\kappa_2(A)$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^0,
	ymax = 10^30,
	]
\addplot[semithick, dashed, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 3] {\dataDir/condnumb_trimmedsquare.txt};
\addplot[semithick, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 4] {\dataDir/condnumb_trimmedsquare.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.12}{-2}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/condnumb_trimmedsquare_k=1_dirichlet.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\kappa_2(A)$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^0,
	ymax = 10^30,
	]
\addplot[semithick, dashed, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 3] {\dataDir/condnumb_trimmedsquare_dirichlet.txt};
\addplot[semithick, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 4] {\dataDir/condnumb_trimmedsquare_dirichlet.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.12}{-1}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/condnumb_trimmedsquare_k=2.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\kappa_2(A)$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^0,
	ymax = 10^50,
	]
\addplot[semithick, dashed, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 5] {\dataDir/condnumb_trimmedsquare.txt};
\addplot[semithick, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 6] {\dataDir/condnumb_trimmedsquare.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.10}{-2}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/condnumb_trimmedsquare_k=2_dirichlet.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\kappa_2(A)$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^0,
	ymax = 10^50,
	]
\addplot[semithick, dashed, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 5] {\dataDir/condnumb_trimmedsquare_dirichlet.txt};
\addplot[semithick, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 6] {\dataDir/condnumb_trimmedsquare_dirichlet.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.10}{-1}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/condnumb_trimmedsquare_k=3.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\kappa_2(A)$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^0,
	ymax = 10^80,
	]
\addplot[semithick, dashed, mymagenta, mark=x, mark size=3, mark options={draw=mymagenta}] table[ x index = 0, y index = 7] {\dataDir/condnumb_trimmedsquare.txt};
\addplot[semithick, mymagenta, mark=x, mark size=3, mark options={draw=mymagenta}] table[ x index = 0, y index = 8] {\dataDir/condnumb_trimmedsquare.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.10}{-2}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/condnumb_trimmedsquare_k=3_dirichlet.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\kappa_2(A)$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^0,
	ymax = 10^80,
	]
\addplot[semithick, dashed, mymagenta, mark=x, mark size=3, mark options={draw=mymagenta}] table[ x index = 0, y index = 7] {\dataDir/condnumb_trimmedsquare_dirichlet.txt};
\addplot[semithick, mymagenta, mark=x, mark size=3, mark options={draw=mymagenta}] table[ x index = 0, y index = 8] {\dataDir/condnumb_trimmedsquare_dirichlet.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.10}{-1}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/deformation.tex <==
\documentclass[tikz,margin=5]{standalone}
\usepgfmodule{nonlineartransformations}
\usepgflibrary{curvilinear}
\usetikzlibrary{spy,calc}
\tikzset{pics/grid/.style={code={%
  \tikzset{x=10pt, y=10pt, step=10pt}
  \draw [thin] (-2, 0) grid ++(4, 20);
  \draw [thick] (-2, 0) rectangle ++(4, 20) (-4, 0) -- (4, 0);
  \draw [thick, fill=gray!50] (0,14) rectangle ++(1,1)
   ++(-.5,-.5) coordinate (-square);
  \draw [<->, thin, gray] (0,14) -- ++(1,1) 
  \coordinate (-corner) at (-2, 20);
}}}
\begin{document}
\begin{tikzpicture}[>=stealth,
  spy using outlines={circle, magnification=3, size=2.5cm, connect spies}]
\pic (a) {grid};
\draw [->, thick, shorten >=5] (a-corner) ++(-1,0)  -- (a-corner);
\spy [red] on (a-square) in node at ($(a-square)+(2.5,0)$);
\scoped{
  \pgfsetcurvilinearbeziercurve
    {\pgfpointxy{5}{0}}{\pgfpointxy{5}{10}}
    {\pgfpointxy{25}{15}}{\pgfpointxy{25}{20}}
  \pgftransformnonlinear{\pgfgetlastxy\x\y%
    \pgfpointcurvilinearbezierorthogonal{\y}{-\x}}%
  \pic (b) {grid};
}
\draw [->, thick, shorten >=5] (b-corner) ++(-1,0) -- (b-corner);
\spy [red] on (b-square) in node at ($(b-square)+(2.5,0)$);
\end{tikzpicture}
\end{document}

==> Figures/eps_vs_c1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0,0}
\definecolor{color0}{rgb}{0,0,1}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

  \begin{semilogxaxis}[
        scale only axis, 
        xlabel={$\varepsilon$},
        ylabel={},
        legend pos=north east,
        grid=major,
        xlabel style={font=\Large},
        ylabel style={font=\Large},
        xticklabel style={font=\Large},
        yticklabel style={font=\Large},
        ymin=-0.1,
        ymax=0.1
      ]
     

    \addplot[semithick, color2, mark=square*, mark size=3, mark options={draw=black}] table[ x index = 0, y index = 1] {\dataDir/Conditioning/Jacobi_study_c1.txt};
    \addlegendentry{$c$};


  \end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_pressure_circle.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
	xtick=data,
	xticklabels={$2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$, $2^{-7}$},
	grid=major,
	ymin = 10^-6,
	ymax = 10^1,
	]

\addplot[semithick, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/error_pressure_circle_gp.txt};
\addplot[semithick, dashed, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/error_pressure_circle_nogp.txt};
\addplot[semithick, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_pressure_circle_gp.txt};
\addplot[semithick, dashed, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_pressure_circle_nogp.txt};
\addplot[semithick, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_pressure_circle_gp.txt};
\addplot[semithick, dashed, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_pressure_circle_nogp.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.80}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.09}{-0.15}{0.50}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.09}{-0.15}{0.25}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_pressure_circle_gamma.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1} 
\definecolor{blizzardblue}{rgb}{0.67, 0.9, 0.93}
\definecolor{blue(munsell)}{rgb}{0.0, 0.5, 0.69}
\definecolor{blue(pigment)}{rgb}{0.2, 0.2, 0.6}
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}


\definecolor{red}{rgb}{1,0,0}
\definecolor{cerisepink}{rgb}{0.93, 0.23, 0.51}
\definecolor{red(ncs)}{rgb}{0.77, 0.01, 0.2}
\definecolor{coquelicot}{rgb}{1.0, 0.22, 0.0}
\definecolor{red-brown}{rgb}{0.65, 0.16, 0.16}


\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{verde}{rgb}{0.0, 0.5, 0.0}
\definecolor{grannysmithapple}{rgb}{0.66, 0.89, 0.63}
\definecolor{green(ryb)}{rgb}{0.4, 0.69, 0.2}
\definecolor{green-yellow}{rgb}{0.68, 1.0, 0.18}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
	xtick=data,
	xticklabels={$2^{-3}$,$2^{-4}$, $2^{-5}$, $2^{-6}$, $2^{-7}$},
	grid=major,
	ymin = 10^-6,
	ymax = 10^1,
	]

\addplot[semithick, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  = 1] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, blizzardblue, mark=square, mark size=3, mark options={draw=blizzardblue}] table[ x index = 0, y index  = 2] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, blue(munsell), mark=diamond, mark size=3, mark options={draw=blue(munsell)}] table[ x index = 0, y index  = 3] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, blue(pigment), mark=x, mark size=3, mark options={draw=blue(pigment)}] table[ x index = 0, y index  = 4] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, aqua, mark=x, mark size=3, mark options={draw=aqua}] table[ x index = 0, y index  = 5] {\dataDir/error_pressure_circle_gamma.txt};

\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index  = 6] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, cerisepink, mark=square, mark size=3, mark options={draw=cerisepink}] table[ x index = 0, y index  = 7] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, red(ncs), mark=diamond, mark size=3, mark options={draw=red(ncs)}] table[ x index = 0, y index  = 8] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, coquelicot, mark=x, mark size=3, mark options={draw=coquelicot}] table[ x index = 0, y index  = 9] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, red-brown, mark=x, mark size=3, mark options={draw=red-brown}] table[ x index = 0, y index  = 10] {\dataDir/error_pressure_circle_gamma.txt};

\addplot[semithick, green, mark=o, mark size=3, mark options={draw=green}] table[ x index = 0, y index  = 11] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, verde, mark=square, mark size=3, mark options={draw=verde}] table[ x index = 0, y index  = 12] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, grannysmithapple, mark=diamond, mark size=3, mark options={draw=grannysmithapple}] table[ x index = 0, y index  = 13] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, green(ryb), mark=x, mark size=3, mark options={draw=green(ryb)}] table[ x index = 0, y index  = 14] {\dataDir/error_pressure_circle_gamma.txt};
\addplot[semithick, green-yellow, mark=x, mark size=3, mark options={draw=green-yellow}] table[ x index = 0, y index  = 15] {\dataDir/error_pressure_circle_gamma.txt};
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_pressure_pentagon_eps9_gp.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\norm{p-p_h}_{L^2(\Omega)}$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^-10,
	ymax = 10^0,
	]
	
\addplot[semithick, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/error_pressure_pentagon_eps9_gp.txt};
\addplot[semithick, dashed, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/error_pressure_pentagon_eps9_nogp.txt};
\addplot[semithick, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_pressure_pentagon_eps9_gp.txt};
\addplot[semithick, dashed, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_pressure_pentagon_eps9_nogp.txt};
\addplot[semithick, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_pressure_pentagon_eps9_gp.txt};
\addplot[semithick, dashed, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_pressure_pentagon_eps9_nogp.txt};
	\logLogSlopeTriangleOne{0.09}{-0.15}{0.85}{1}{black, semithick} ;
	\logLogSlopeTriangleOne{0.09}{-0.15}{0.63}{2}{black, semithick} ;
	\logLogSlopeTriangleOne{0.09}{-0.15}{0.40}{3}{black, semithick} ;

\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_velocity_circle.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
	xtick=data,
	xticklabels={$2^{-3}$,$2^{-4}$, $2^{-5}$, $2^{-6}$, $2^{-7}$},
	grid=major,
	ymin = 10^-(6),
	ymax = 10^1,
	]

\addplot[semithick, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/error_velocity_circle_gp.txt};
\addplot[semithick, dashed, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/error_velocity_circle_nogp.txt};
\addplot[semithick, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_velocity_circle_gp.txt};
\addplot[semithick, red, dashed, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_velocity_circle_nogp.txt};
\addplot[semithick, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_velocity_circle_gp.txt};
\addplot[semithick, dashed, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_velocity_circle_nogp.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.9}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.09}{-0.15}{0.65}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.09}{-0.15}{0.40}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_velocity_circle_gamma.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1} 
\definecolor{blizzardblue}{rgb}{0.67, 0.9, 0.93}
\definecolor{blue(munsell)}{rgb}{0.0, 0.5, 0.69}
\definecolor{blue(pigment)}{rgb}{0.2, 0.2, 0.6}
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}


\definecolor{red}{rgb}{1,0,0}
\definecolor{cerisepink}{rgb}{0.93, 0.23, 0.51}
\definecolor{red(ncs)}{rgb}{0.77, 0.01, 0.2}
\definecolor{coquelicot}{rgb}{1.0, 0.22, 0.0}
\definecolor{red-brown}{rgb}{0.65, 0.16, 0.16}


\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{verde}{rgb}{0.0, 0.5, 0.0}
\definecolor{grannysmithapple}{rgb}{0.66, 0.89, 0.63}
\definecolor{green(ryb)}{rgb}{0.4, 0.69, 0.2}
\definecolor{green-yellow}{rgb}{0.68, 1.0, 0.18}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
	xtick=data,
	xticklabels={$2^{-3}$,$2^{-4}$, $2^{-5}$, $2^{-6}$, $2^{-7}$},
	grid=major,
	ymin = 10^-6,
	ymax = 10^1,
	]

\addplot[semithick, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  = 1] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, blizzardblue, mark=square, mark size=3, mark options={draw=blizzardblue}] table[ x index = 0, y index  = 2] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, blue(munsell), mark=diamond, mark size=3, mark options={draw=blue(munsell)}] table[ x index = 0, y index  = 3] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, blue(pigment), mark=x, mark size=3, mark options={draw=blue(pigment)}] table[ x index = 0, y index  = 4] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, aqua, mark=x, mark size=3, mark options={draw=aqua}] table[ x index = 0, y index  = 5] {\dataDir/error_velocity_circle_gamma.txt};

\addplot[semithick, red, mark=o, mark size=3, mark options={draw=red}] table[ x index = 0, y index  = 6] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, cerisepink, mark=square, mark size=3, mark options={draw=cerisepink}] table[ x index = 0, y index  = 7] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, red(ncs), mark=diamond, mark size=3, mark options={draw=red(ncs)}] table[ x index = 0, y index  = 8] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, coquelicot, mark=x, mark size=3, mark options={draw=coquelicot}] table[ x index = 0, y index  = 9] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, red-brown, mark=x, mark size=3, mark options={draw=red-brown}] table[ x index = 0, y index  = 10] {\dataDir/error_velocity_circle_gamma.txt};

\addplot[semithick, green, mark=o, mark size=3, mark options={draw=green}] table[ x index = 0, y index  = 11] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, verde, mark=square, mark size=3, mark options={draw=verde}] table[ x index = 0, y index  = 12] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, grannysmithapple, mark=diamond, mark size=3, mark options={draw=grannysmithapple}] table[ x index = 0, y index  = 13] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, green(ryb), mark=x, mark size=3, mark options={draw=green(ryb)}] table[ x index = 0, y index  = 14] {\dataDir/error_velocity_circle_gamma.txt};
\addplot[semithick, green-yellow, mark=x, mark size=3, mark options={draw=green-yellow}] table[ x index = 0, y index  = 15] {\dataDir/error_velocity_circle_gamma.txt};

\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/error_velocity_pentagon_eps9_gp.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}


\begin{loglogaxis}[
	width=6cm,
	height=6cm,
	xlabel={$h$},
	ylabel={$\norm{\u-\u_h}_{L^2(\Omega)}$},
	xtick=data,
	xticklabels={$2^{-1}$,$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymin = 10^-10,
	ymax = 10^0,
	]

\addplot[semithick, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/error_velocity_pentagon_eps9_gp.txt};
\addplot[semithick, dashed, blue, mark=o, mark size=3, mark options={draw=blue}] table[ x index = 0, y index  =1] {\dataDir/error_velocity_pentagon_eps9_nogp.txt};
\addplot[semithick, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_velocity_pentagon_eps9_gp.txt};
\addplot[semithick, dashed, red, mark=square, mark size=3, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/error_velocity_pentagon_eps9_nogp.txt};
\addplot[semithick, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_velocity_pentagon_eps9_gp.txt};
\addplot[semithick, dashed, green, mark=diamond, mark size=3, mark options={draw=green}] table[ x index = 0, y index = 3] {\dataDir/error_velocity_pentagon_eps9_nogp.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.85}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.09}{-0.15}{0.63}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.09}{-0.15}{0.40}{3}{black, semithick} ;

\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/good_bad_elements.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{spy}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows,shapes,backgrounds}
\usepgfmodule{nonlineartransformations}
\usepgflibrary{curvilinear}
\tikzset{pics/grid/.style={code={%
  \tikzset{x=10pt, y=10pt, step=10pt}
  \draw [thin] (-2, 0) grid ++(4, 20);
  \draw [thick] (-2, 0) rectangle ++(4, 20) (-4, 0) -- (4, 0);
  \draw [thick, fill=gray!50] (0,14) rectangle ++(1,1)
   ++(-.5,-.5) coordinate (-square);
  \draw [<->, thin, gray] (0,14) -- ++(1,1) 
  \coordinate (-corner) at (-2, 20);
}}}
\begin{document}
\begin{tikzpicture}
		

\begin{scope}[
        %yshift=-160,every node/.append style={
       % yslant=0.5,xslant=-1.3},yslant=0.5,xslant=-1.3
                  ]
        %marking border
        \draw[black,very thick] (0,0) rectangle (4,4);


        %draw bottom parabola
        \draw [red,ultra thick](-0.3,1) parabola bend (2,3.6) (4,2.3)  ;
;

\node at (0.5,0.5) [scale=1.5] {$\hat{K}$};
\node at (1.2,3.7) [red,scale=1.5] {$\hat{\Gamma}$};
\node at (2.2,1.7) [fill=black!50!green,circle,scale=0.5] {};
\node at (2.3,2) [black!50!green,circle,scale=1.5] {$y_{\hat{K}}$};
\draw[black!50!green,dashed] (2.2,1.7) -- (3.9,1.7);


%\coordinate (s) at (0.5,3.5);
%\node at (s) [fill=black,circle,scale=0.1] {$s$};

\draw[black!50!green,thick,dashed] (2.2,1.7) circle (1.65cm);

\draw [->,ultra thick] (7.3,2) to [bend right=40] node[above,scale=1.5] {$\mathbf{F}^{-1}$} (4.3,2);



\end{scope}


\begin{scope}[
        xshift=50
                  ]
        marking border
\draw[black,very thick]  (6.4,0) to[out=-10,in=150] (10.4,0) -- (9.4,4) to[out=150,in=-10] (5.4,3.7) -- cycle;

        \draw[red,ultra thick](5.8,0.4)
               parabola bend (8,3.9) (10.3,2);

\node at (6.7,0.5) [scale=1.5] {$K$};
\node at (6.8,3.5) [red,scale=1.5] {$\Gamma$};
\node at  (8.2,2) [fill=black!50!green,circle,scale=0.5] {};
\node at (8.1,2.3) [black!50!green,circle,scale=1.5] {$y_K$};
\draw[black!50!green,dashed] (8.2,2) -- (9.2,2.8);

 
\draw[black!50!green,thick,dashed] (8.2,2) circle [x radius=1.2cm, y radius=1.8cm];



\draw[black,very thick]  (6.4,0) to[out=-10,in=150] (10.4,0) -- (9.4,4) to[out=150,in=-10] (5.4,3.7) -- cycle;



\end{scope}


\end{tikzpicture}
\end{document}

==> Figures/good_bad_elements1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
\begin{tikzpicture}


%\filldraw[fill=green!40!white, draw=black, very thick] (6,6) rectangle (12,12);
\filldraw[fill=white, draw=black, ultra thick] (5,5) rectangle (10,10);
\filldraw[fill=green!30!white, draw=black, ultra thick] (0,5) rectangle (5,10);
%\draw[blue,ultra thick] (8.3-0.8,-1) arc (-5:60:15);
%\draw[step=5cm,black,very thin] (2,2) grid (9,13); %(13.9,13.9);
\coordinate (a) at (4.1,10.75);
\coordinate (b) at (7.5,7.5);
\coordinate (d) at (2.5,7.5);
\coordinate (c) at (2,4);
\node[red] at (a)   {\Huge$\mathbf{\Gamma}$};
\node at (c)   {\Huge$\mathbf{\Omega}$};
\node at (b)   {\Huge$K$};
\node at (d)   {\Huge$K'$};
\draw [red,ultra thick] (4.5,11) to [bend left=40] (4.5,4);
\end{tikzpicture}
\end{document}

==> Figures/legend_condnumb.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}
\tikzset{fontscale/.style = {font=\relsize{#1}}}
\newcommand{\dataDir}{Data/}
\newcommand{\dataDirconv}{Data/Convergenze/}
\newcommand{\dataDircond }{Data/Conditioning/}


\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}

  \begin{axis}[
  	legend columns=4,
  	width=5.5cm,
  	height=5.5cm,
      hide axis, 
      xmin=10,
      xmax=50,
      ymin=0,
      ymax=0.4,
            legend cell align={left},
      ]

%\addlegendimage{semithick, dashed, blu, mark=o, mark size=3, mark options={draw=blu}} 
%\addlegendentry{$k=0$};
%\addlegendimage{semithick, blu, mark=o, mark size=3, mark options={draw=blu}} 
%\addlegendentry{$k=0$ with GP};
%\addlegendimage{semithick, dashed, red, mark=square, mark size=3, mark options={draw=red}} 
%\addlegendentry{$k=1$};
%\addlegendimage{semithick, red, mark=square, mark size=3, mark options={draw=red}} 
%\addlegendentry{$k=1$ with GP};
%\addlegendimage{semithick, dashed, green, mark=triangle, mark size=3, mark options={draw=green}} 
%\addlegendentry{$k=2$};
%\addlegendimage{semithick, green, mark=triangle, mark size=3, mark options={draw=green}} 
%\addlegendentry{$k=2$ with GP};
%\addlegendimage{semithick, dashed, mymagenta, mark=+, mark size=3, mark options={draw=mymagenta}} 
%\addlegendentry{$k=3$};
%\addlegendimage{semithick, mymagenta, mark=+, mark size=3, mark options={draw=mymagenta}} 
%\addlegendentry{$k=3$ with GP};



\addlegendentry{$k=0$};
\addlegendimage{semithick, dashed, blue, mark=o, mark size=3, mark options={draw=blu}} 
\addlegendentry{$k=1$};
\addlegendimage{semithick, dashed, red, mark=square, mark size=3, mark options={draw=red}} 
\addlegendentry{$k=2$};
\addlegendimage{semithick, dashed, green, mark=diamond, mark size=3, mark options={draw=green}} 
\addlegendentry{$k=3$};
\addlegendimage{semithick, dashed, mymagenta, mark=x, mark size=3, mark options={draw=mymagenta}} 
\addlegendentry{$k=0$ with GP};
\addlegendimage{semithick, blu, mark=o, mark size=3, mark options={draw=blu}} 
\addlegendentry{$k=1$ with GP};
\addlegendimage{semithick, red, mark=square, mark size=3, mark options={draw=red}} 
\addlegendentry{$k=2$ with GP};
\addlegendimage{semithick, green, mark=diamond, mark size=3, mark options={draw=green}} 
\addlegendentry{$k=3$ with GP};
\addlegendimage{semithick, mymagenta, mark=x, mark size=3, mark options={draw=mymagenta}} 
\end{axis}

\end{tikzpicture}
\end{document}


==> Figures/legend_degrees2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}
\tikzset{fontscale/.style = {font=\relsize{#1}}}
\newcommand{\dataDir}{Data/}
\newcommand{\dataDirconv}{Data/Convergenze/}
\newcommand{\dataDircond }{Data/Conditioning/}


\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}

  \begin{axis}[
  	legend columns=3,
  	width=5.5cm,
  	height=5.5cm,
      hide axis, 
      xmin=10,
      xmax=50,
      ymin=0,
      ymax=0.4,
            legend cell align={left},
      ]
\addlegendentry{$k=0$};
\addlegendimage{semithick, dashed, blu, mark=o, mark size=3, mark options={draw=blu}} 
\addlegendentry{$k=1$};
\addlegendimage{semithick, dashed, red, mark=square, mark size=3, mark options={draw=red}} 
\addlegendentry{$k=2$};
\addlegendimage{semithick, dashed, green, mark=diamond, mark size=3, mark options={draw=green}} 
\addlegendentry{$k=0$ with GP};
\addlegendimage{semithick, blu, mark=o, mark size=3, mark options={draw=blu}} 
\addlegendentry{$k=1$ with GP};
\addlegendimage{semithick, red, mark=square, mark size=3, mark options={draw=red}} 
\addlegendentry{$k=2$ with GP};
\addlegendimage{semithick, green, mark=diamond, mark size=3, mark options={draw=green}} 

\end{axis}

\end{tikzpicture}
\end{document}


==> Figures/legend_gamma.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}
\tikzset{fontscale/.style = {font=\relsize{#1}}}
\newcommand{\dataDir}{Data/}
\newcommand{\dataDirconv}{Data/Convergenze/}
\newcommand{\dataDircond }{Data/Conditioning/}


\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}


\definecolor{blu}{rgb}{0,0,1}
\definecolor{blizzardblue}{rgb}{0.67, 0.9, 0.93}
\definecolor{blue(munsell)}{rgb}{0.0, 0.5, 0.69}
\definecolor{blue(pigment)}{rgb}{0.2, 0.2, 0.6}
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}


\definecolor{red}{rgb}{1,0,0}
\definecolor{cerisepink}{rgb}{0.93, 0.23, 0.51}
\definecolor{red(ncs)}{rgb}{0.77, 0.01, 0.2}
\definecolor{coquelicot}{rgb}{1.0, 0.22, 0.0}
\definecolor{red-brown}{rgb}{0.65, 0.16, 0.16}


\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{verde}{rgb}{0.0, 0.5, 0.0}
\definecolor{grannysmithapple}{rgb}{0.66, 0.89, 0.63}
\definecolor{green(ryb)}{rgb}{0.4, 0.69, 0.2}
\definecolor{green-yellow}{rgb}{0.68, 1.0, 0.18}


  \begin{axis}[
  	legend columns=3,
  	width=5.5cm,
  	height=5.5cm,
      hide axis, 
      xmin=10,
      xmax=50,
      ymin=0,
      ymax=0.4,
      legend cell align={left},
      ]

\addlegendimage{semithick, blu, mark=o, mark size=3, mark options={draw=blu}} 
\addlegendentry{$k=0$, $\gamma=h^{-1}$};
\addlegendimage{semithick, red, mark=o, mark size=3, mark options={draw=red}} 
\addlegendentry{$k=1$, $\gamma=h^{-1}$};
\addlegendimage{semithick, green, mark=o, mark size=3, mark options={draw=green}} 
\addlegendentry{$k=2$, $\gamma=h^{-1}$};
\addlegendimage{semithick,blizzardblue, mark=square, mark size=3, mark options={draw=blizzardblue}} 
\addlegendentry{$k=0$, $\gamma=h^{-\frac{1}{2}}$};
\addlegendimage{semithick,cerisepink, mark=square, mark size=3, mark options={draw=cerisepink}} 
\addlegendentry{$k=1$, $\gamma=h^{-\frac{1}{2}}$};
\addlegendimage{semithick,verde, mark=square, mark size=3, mark options={draw=verde}} 
\addlegendentry{$k=2$, $\gamma=h^{-\frac{1}{2}}$};
\addlegendimage{semithick,blue(munsell), mark=diamond, mark size=3, mark options={draw=blue(munsell)}} 
\addlegendentry{$k=0$, $\gamma=1$};
\addlegendimage{semithick,red(ncs), mark=diamond, mark size=3, mark options={draw=red(ncs)}} 
\addlegendentry{$k=1$, $\gamma=1$};
\addlegendimage{grannysmithapple, mark=diamond, mark size=3, mark options={draw=grannysmithapple}} 
\addlegendentry{$k=2$, $\gamma=1$};
\addlegendimage{semithick, blue(pigment), mark=x, mark size=3, mark options={draw=blue(pigment)}} 
\addlegendentry{$k=0$, $\gamma=h^{\frac{1}{2}}$};
\addlegendimage{semithick, coquelicot, mark=x, mark size=3, mark options={draw=coquelicot}} 
\addlegendentry{$k=1$, $\gamma=h^{\frac{1}{2}}$};
\addlegendimage{semithick, green(ryb), mark=x, mark size=3, mark options={draw=green(ryb)}} 
\addlegendentry{$k=2$, $\gamma=h^{\frac{1}{2}}$};
\addlegendimage{semithick,aqua, mark=triangle, mark size=3, mark options={draw=aqua}} 
\addlegendentry{$k=0$, $\gamma=h$};
\addlegendimage{semithick,red-brown, mark=triangle, mark size=3, mark options={draw=red-brown}} 
\addlegendentry{$k=1$, $\gamma=h$};
\addlegendimage{semithick,green-yellow, mark=triangle, mark size=3, mark options={draw=green-yellow}} 
\addlegendentry{$k=2$, $\gamma=h$};

%\addlegendimage{semithick, red, mark=o, mark size=3, mark options={draw=red}} 
%\addlegendentry{$k=1$, $\gamma=h^{-1}$};
%\addlegendimage{semithick,cerisepink, mark=square, mark size=3, mark options={draw=cerisepink}} 
%\addlegendentry{$k=1$, $\gamma=h^{-\frac{1}{2}}$};
%\addlegendimage{semithickred(ncs), mark=diamond, mark size=3, mark options={draw=red(ncs)}} 
%\addlegendentry{$k=1$, $\gamma=1$};
%\addlegendimage{semithick, coquelicot, mark=x, mark size=3, mark options={draw=coquelicot}} 
%\addlegendentry{$k=1$, $\gamma=h^{\frac{1}{2}}$};
%\addlegendimage{semithick,red-brown, mark=triangle, mark size=3, mark options={draw=red-brown}} 
%\addlegendentry{$k=1$, $\gamma=h$};
%
%\addlegendimage{semithick, green, mark=o, mark size=3, mark options={draw=green}} 
%\addlegendentry{$k=2$, $\gamma=h^{-1}$};
%\addlegendimage{semithick,green(html/cssgreen), mark=square, mark size=3, mark options={draw=green(html/cssgreen)}} 
%\addlegendentry{$k=2$, $\gamma=h^{-\frac{1}{2}}$};
%\addlegendimage{grannysmithapple, mark=diamond, mark size=3, mark options={draw=grannysmithapple}} 
%\addlegendentry{$k=2$, $\gamma=1$};
%\addlegendimage{semithick, green(ryb), mark=x, mark size=3, mark options={draw=green(ryb)}} 
%\addlegendentry{$k=2$, $\gamma=h^{\frac{1}{2}}$};
%\addlegendimage{semithick,green-yellow, mark=triangle, mark size=3, mark options={draw=green-yellow}} 
%\addlegendentry{$k=2$, $\gamma=h$};

\end{axis}

\end{tikzpicture}
\end{document}


==> Figures/mathieu.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\begin{figure}[!ht]
\centering

\begin{tikzpicture}
\begin{loglogaxis}[every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=center},width=7.3cm,xlabel={h},ymin=4e-04,ylabel={absolute $L^2$ errors},legend pos={north west},xmin=1.5e-3,grid=major]

\addplot table[x=h_mult_ana,y=L2_mult_abs_ana] {\dataDir/figure_latex_figure_2d_hertz_p_0_01_N2_S0_data_mult_analytical_N2_S0_p_0point01.res};
\addplot table[x=h_mult_ref,y=L2_mult_abs_ref] {\dataDir/figure_latex_figure_2d_hertz_p_0_01_N2_S0_data_mult_refined_N2_S0_p_0point01.res};

\slopeTriangleBelow{0.0062500}{0.012}{0.0011}{0.00113498767}{0.048}{blue}; 
\slopeTriangleAbove{0.035}{0.05}{5.6e-04}{7.8083e-04}{0.932}{red}; 
\legend{ \footnotesize with analytical solution,\footnotesize with refined solution}

\end{loglogaxis}
\end{tikzpicture}  

\caption{2D Hertz contact problem with $N_2 / S_0$ method for an applied pressure $P=0.01$.
Absolute displacement errors in $L^2$-norm and $H^1$-{semi-}norm and Lagrange multipliers error in $L^2$-norm, respect to analytical and refined numerical solutions.} 
\label{fig:disp 0point01}
\end{figure}

\end{document}

==> Figures/mesh_epsilon.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{spy}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
	
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw[step=0.5cm,lightgray,very thin] (0,0) grid (4,4);
\draw[dashed] (0,0) -- (1,0) ;
\draw[dashed] (0,0) -- (0,1) ;
\draw[color2, dashed, ultra thick] (0,3+0.3) -- (4,3+0.3);
\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\draw[color2,  ultra thick]  (0,3+0.3)--(0,0)--(4,0)--(4,3+0.3);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
\begin{scope}
  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\end{scope}


   \draw[decoration={brace,raise=5pt},decorate]
  (0,3) -- node[left=6pt] {\large{$\varepsilon$}} (0,3+0.3);
\end{tikzpicture}

\end{document}

==> Figures/mesh_epsilon1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{spy}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=6, connect spies}]
\draw[dashed] (0,0) -- (1,0) ;
\draw[dashed] (0,0) -- (0,1) ;
\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\Omega_0}$};
\begin{scope}
  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  %\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}

\draw[step=1cm,lightgray,very thin] (0,0) grid (4,4);

%\coordinate (spypoint) at (0,3+0.1);
% \coordinate (magnifyglass) at (-3,2);
%\spy [blue, size=2.5cm] on (spypoint)
%   in node[fill=white] at (magnifyglass) {\huge{$\varepsilon$}};]
%   
   
\end{tikzpicture}

\end{document}

==> Figures/mesh_epsilon_pentagon.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{spy}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
	
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw[step=0.5cm,lightgray,very thin] (0,0) grid (4,4);
\draw[dashed] (0,0) -- (1,0) ;
\draw[dashed] (0,0) -- (0,1) ;
%\draw  (1,0) arc (0:90:1cm);
\draw[color2, dashed, ultra thick] (0,0.3) -- (4-0.3,4);
\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\draw[color2,  ultra thick]  (0,0.3)--(0,0)--(4,0)--(4,4)--(4-0.3,4);
\coordinate (a) at (2+0.3,2-0.3);
\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
%\node at (-0.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (4.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (2,3.7)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
\begin{scope}
  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  %\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}


\draw[decoration={brace,raise=5pt},decorate]
  (0,0) -- node[left=6pt] {\large{$\varepsilon$}} (0,0.3);
  
  \draw[decoration={brace,raise=5pt},decorate]
  (4-0.3,4) -- node[midway,yshift=0.42cm] {\large{$\varepsilon$}} (4,4);
\end{tikzpicture}

\end{document}

==> Figures/omega_1.tex <==
\documentclass[tikz,border=7mm]{standalone}
\usetikzlibrary{matrix}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
  \begin{tikzpicture}[fill=red!60!white]

\filldraw[fill=red!40!white,draw=blue,ultra thick] (0,0) circle (3.2cm);
\coordinate (a) at (0.05,0);
\node at (a)   {\Huge$\color{black}{\Omega}$};
    \matrix[matrix of nodes, nodes={draw,minimum size=1cm}, nodes in empty cells,column sep=-\pgflinewidth,row sep=-\pgflinewidth](M){
 &              &          &               &              &              &               &          &         & \\
 &              &          &                &              &             &                &          &          &\\
 &              &            &              &               &              &             &              &          &\\
 &              &         &      			&              &      		&              &               &           &\\
  &               &           &   		  &            &     		&             &       &&\\
  &     &           &               &               &              &  &          & &\\
  &    &          && &  &             &        & & \\
  &             & &           &              &                &           &  &         & \\
   &            &          &      &     &      &     &          &         & \\
    &           &          &               &              &              &               &          &       & \\
    };

  \end{tikzpicture}
\end{document}

==> Figures/omega_tau.tex <==
\documentclass[tikz,border=7mm]{standalone}
\usetikzlibrary{matrix}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
  \begin{tikzpicture}[fill=red!40!white]
    \matrix[matrix of nodes, nodes={draw,minimum size=1cm}, nodes in empty cells,column sep=-\pgflinewidth,row sep=-\pgflinewidth](M){
 &              &          &               &              &              &               &          &         & \\
 &              &          &   |[fill]|   &   |[fill]|   &   |[fill]|   &   |[fill]|   &          &          &\\
 &              & |[fill]| &     |[fill]|         &       |[fill=red!40!white]|         &   |[fill=red!40!white]|             &        |[fill]|      & |[fill]| &          &\\
 &     |[fill]| &     |[fill]|       &    |[fill=red!40!white]|   &      |[fill=red!40!white]|         &    |[fill=red!40!white]|   &     |[fill=red!40!white]|           &     |[fill]|     & |[fill]| &\\
  &    |[fill]| &    |[fill=red!40!white]|        &   |[fill=red!40!white]|    &       |[fill=red!40!white]|        &    |[fill=red!40!white]|   &              |[fill=red!40!white]|  &     |[fill=red!40!white]|       & |[fill]| &\\
  &    |[fill]| &      |[fill=red!40!white]|      &      |[fill=red!40!white]|          &       |[fill=red!40!white]|        &     |[fill=red!40!white]|          & |[fill=red!40!white]| &      |[fill=red!40!white]|      & |[fill]| &\\
  &    |[fill]| &      |[fill]|      & |[fill=red!40!white]| & |[fill=red!40!white]| & |[fill=red!40!white]| &    |[fill=red!40!white]|            &    |[fill]|      & |[fill]|& \\
  &             & |[fill]| &   |[fill]|           &     |[fill=red!40!white]|           &         |[fill=red!40!white]|       &     |[fill]|         & |[fill]| &         & \\
   &            &          & |[fill]|     & |[fill]|     & |[fill]|     & |[fill]|     &          &         & \\
    &           &          &               &              &              &               &          &       & \\
    };
    \draw[blue,ultra thick] (0,0) circle (3.2cm);
\coordinate (a) at (0.05,0);
\node at (a)   {\Huge$\color{black}{\Omega_\tau}$};
  \end{tikzpicture}
\end{document}

==> Figures/plate_with_hole.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

\draw[step=0.5cm,lightgray,very thin] (0,0) grid (4,4);
\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\draw[ultra thick] (0.9,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0.9);
\draw[ultra thick, color=color2] (0.9,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0.9);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
\begin{scope}
  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  \draw[ultra thick, dashed, color=color2]  (0,0) circle (0.9cm);
\end{scope}

\end{tikzpicture}

\end{document}

==> Figures/plate_with_hole_patches.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}

\draw[ultra thick] (1,0) -- (4,0) -- (4,4) -- (0,4) -- (0,1);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\Omega}$};

  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  %\draw[ultra thick]  (0,0) circle (1cm);


\draw[step=0.25cm,gray,very thin] (0,0) grid (4,4);

\filldraw[fill=green] (0.75,0) rectangle (1,0.25); %4
\filldraw[fill=green] (1,0) rectangle (1.25,0.25); %5

\filldraw[fill=green] (0.75,0.25) rectangle (1,0.5); %20

\filldraw[fill=red] (0.75,0.5) rectangle (1,0.75); %36
\filldraw[fill=red] (1,0.25) rectangle (1.25,0.5); %21

\filldraw[fill=blue] (0.5,0.5) rectangle (0.75,0.75); %35
\filldraw[fill=blue]  (0.75,0.75) rectangle (1,1); %52

\filldraw[fill=blue] (0.5,0.75) rectangle (0.75,1); %51

\filldraw[fill=yellow] (0.25,0.75) rectangle (0.5,1); %50
\filldraw[fill=yellow] (0,1) rectangle (0.25,1.25); %65

\filldraw[fill=yellow] (0,0.75) rectangle (0.25,1); %49

  \draw[ultra thick]  (0,0) circle (1cm);

\end{tikzpicture}

\end{document}

==> Figures/plate_with_hole_zoom.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{spy}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}


%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=3cm, connect spies}]

\draw[ultra thick] (1,0) -- (4,0) -- (4,4) -- (0,4) -- (0,1);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\Omega}$};


  %\clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  %\draw[ultra thick]  (0,0) circle (1cm);


\draw[step=0.25cm,gray,very thin] (0,0) grid (4,4);


\draw[ultra thick] (1,0) arc (0:90:1);

\spy [red] on (0.7,0.7) in node  at (-2,1);

\filldraw[fill=green] (0.5,0.5) rectangle (0.75,0.75); %35
\filldraw[fill=green]  (0.75,0.75) rectangle (1,1); %52

% draw something in the magnification only
   \begin{scope}
\coordinate (b) at (0.625,0.625);
\node at (b)   {\small$K$};

\coordinate (c) at (0.875,0.875);
\node at (c)   {\small$K'$};
\end{scope}
\end{tikzpicture}

\end{document}

==> Figures/quarter_annulus_boolean.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\newcommand\parabola[3]{%
\path[draw]
let
  \p1=#1,\p2=#2,\p3=#3
in
\pgfextra
  \pgfmathsetmacro{\xa}{\x1/1cm}
  \pgfmathsetmacro{\ya}{\y1/1cm}
  \pgfmathsetmacro{\xb}{\x2/1cm}
  \pgfmathsetmacro{\yb}{\y2/1cm}
  \pgfmathsetmacro{\xc}{\x3/1cm}
  \pgfmathsetmacro{\yc}{\y3/1cm}
\endpgfextra
plot[domain=\xa:\xc] function{
  \ya*((x-\xb)*(x-\xc))/((\xa-\xb)*(\xa-\xc))+
  \yb*((x-\xa)*(x-\xc))/((\xb-\xa)*(\xb-\xc))+
  \yc*((x-\xa)*(x-\xb))/((\xc-\xa)*(\xc-\xb))
};}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw[scale=1.5] (2,0) -- (4,0) ;
\draw[scale=1.5] (0,2) -- (0,4) ;
\coordinate[scale=1.5] (a) at (1.5,4.5);
\node[scale=1.5]  at (a)   {\large$\mathbf{\Omega}$};
\draw[scale=1.5,color2,ultra thick]  (0,2) -- (0,4);
\begin{scope}
  \clip[scale=1.5] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
   \draw[scale=1.5,ultra thick,domain=0.8:4,smooth,variable=\x,dashed,color2]  plot ({\x},{ -\x^2 + 3.24308*\x - 0.12125)});
  \draw[scale=1.5]  (0,0) circle (2cm);
    \draw[scale=1.5,color2,ultra thick]  (0.8,1.81) arc (65:90:2);
  \foreach \x in {0,2,4,6,8}
    {\draw[ultra thin, lightgray,scale=1.5]  (0,0) circle (2.\x cm);
    \draw[ultra thin, lightgray,scale=1.5]  (0,0) circle (3.\x cm);}
    \draw[ultra thick,scale=1.5,color2] (0,0) circle (4cm);
    \draw[scale=1.5,color2,ultra thick]  (3.2,0) -- (4,0);
\foreach \ang in {0,...,31} {
  \draw [ultra thin, lightgray,scale=1.5] (\ang * 180 / 30:4) -- (\ang * 180 / 30:2);
}
\end{scope}
\node[scale=1.5] at (-1,1) {\Large$u(x,y)=e^x\sin(xy)$};

\draw[step=0.25cm,lightgray,ultra thin,scale=1.5] (-4-1,1) grid (-2-1,3);
\draw [->,ultra thick,scale=1.5] (-2.5,2) to [bend left=40] node[above,scale=1.5] {\small$F$} (-0.6,2);
\draw[black,scale=1.5](-4-1,1) -- (-2-1,1) -- (-2-1,3) -- (-4-1,3) -- (-4-1,1);
\draw[color=color2,ultra thick,scale=1.5](-3.5,1) -- (-3,1) -- (-3,3) -- (-5,3) -- (-5,2.5);
\node [scale=1.5] at (-5,3.5) {\large$\mathbf{\widehat{\Omega}}$};
\begin{scope}
  \clip[scale=1.5] (-4-1,1) -- (-2-1,1) -- (-2-1,3) -- (-4-1,3) -- (-4-1,1);
    \draw[ultra thick,color2, dashed,scale=1.5] (-4-1,1)  circle (1.5 cm);
\end{scope}
\end{tikzpicture}

\end{document}

==> Figures/quarter_annulus_trim.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\newcommand\parabola[3]{%
\path[draw]
let
  \p1=#1,\p2=#2,\p3=#3
in
\pgfextra
  \pgfmathsetmacro{\xa}{\x1/1cm}
  \pgfmathsetmacro{\ya}{\y1/1cm}
  \pgfmathsetmacro{\xb}{\x2/1cm}
  \pgfmathsetmacro{\yb}{\y2/1cm}
  \pgfmathsetmacro{\xc}{\x3/1cm}
  \pgfmathsetmacro{\yc}{\y3/1cm}
\endpgfextra
plot[domain=\xa:\xc] function{
  \ya*((x-\xb)*(x-\xc))/((\xa-\xb)*(\xa-\xc))+
  \yb*((x-\xa)*(x-\xc))/((\xb-\xa)*(\xb-\xc))+
  \yc*((x-\xa)*(x-\xb))/((\xc-\xa)*(\xc-\xb))
};}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0,0,0}%{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw(2,0) -- (4,0) ;
\draw(0,2) -- (0,4) ;
\coordinate (a) at (1,3);
\node at (a)   {\large$\mathbf{\Omega}$};
\draw[color2,ultra thick]  (0,2) -- (0,4);
\begin{scope}
  \clip(0,0) -- (4.1,0) -- (4.1,4.1) -- (0,4.1) -- (0,0);
   \draw[ultra thick,domain=0.8:4,smooth,variable=\x,dashed,color2]  plot ({\x},{ -\x^2 + 3.24308*\x - 0.12125)});
  \draw (0,0) circle (2cm);
    \draw[color2,ultra thick]  (0.8,1.81) arc (65:90:2);
  \foreach \x in  {0,25,50,75}%{0,2,4,6,8}
    {\draw[ultra thin, lightgray]  (0,0) circle (2.\x cm);
    \draw[ultra thin, lightgray]  (0,0) circle (3.\x cm);}
    \draw[ultra thick,color2] (0,0) circle (4cm);
    \draw[color2,ultra thick]  (3.2,0) -- (4,0);
\foreach \ang in {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,31} {
  \draw [ultra thin, lightgray] (\ang * 180 / 30:4) -- (\ang * 180 / 30:2);
}
\end{scope}
%\node[scale=1.5] at (-1,1) {\Large$u(x,y)=e^x\sin(xy)$};

\draw[step= 0.385cm,lightgray,ultra thin] (-5,0.5) grid (-2,3.5);
\draw [->,ultra thick] (-1.75,2) to [bend left=40] node[above,scale=1.5] {\small$F$} (-0.25,2);
\draw[black](-5,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,0.5);
\draw[color=color2,ultra thick](-3,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,2.5);
\node  at (-3.5,2.5) {\large$\mathbf{\widehat{\Omega}}$};
\begin{scope}
  \clip (-5,-2) -- (-3,-2) -- (-3,3) -- (-5,3) -- (-5,-2);
    \draw[ultra thick,color2, dashed] (-5,2.5)  arc (90:0:2);
\end{scope}
\end{tikzpicture}

\end{document}

==> Figures/quarter_annulus_trim_bis.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\newcommand\parabola[3]{%
\path[draw]
let
  \p1=#1,\p2=#2,\p3=#3
in
\pgfextra
  \pgfmathsetmacro{\xa}{\x1/1cm}
  \pgfmathsetmacro{\ya}{\y1/1cm}
  \pgfmathsetmacro{\xb}{\x2/1cm}
  \pgfmathsetmacro{\yb}{\y2/1cm}
  \pgfmathsetmacro{\xc}{\x3/1cm}
  \pgfmathsetmacro{\yc}{\y3/1cm}
\endpgfextra
plot[domain=\xa:\xc] function{
  \ya*((x-\xb)*(x-\xc))/((\xa-\xb)*(\xa-\xc))+
  \yb*((x-\xa)*(x-\xc))/((\xb-\xa)*(\xb-\xc))+
  \yc*((x-\xa)*(x-\xb))/((\xc-\xa)*(\xc-\xb))
};}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0,0,0}%{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw(2,0) -- (4,0) ;
\draw(0,2) -- (0,4) ;
\coordinate (a) at (1,3);
\node at (a)   {\large$\mathbf{\Omega}$};
\draw[color2,ultra thick]  (0,2) -- (0,4);
\begin{scope}
  \clip(0,0) -- (4,0) -- (4,4.1) -- (0,4.1) -- (0,0);
   \draw[ultra thick,domain=0.8:4,smooth,variable=\x,dashed,color2]  plot ({\x},{ -\x^2 + 3.24308*\x - 0.12125)});
  \draw (0,0) circle (2cm);
    \draw[color2,ultra thick]  (0.8,1.81) arc (65:90:2);
  \foreach \x in {0,2,4,6,8}
    {\draw[ultra thin, lightgray]  (0,0) circle (2.\x cm);
    \draw[ultra thin, lightgray]  (0,0) circle (3.\x cm);}
    \draw[ultra thick,color2] (0,0) circle (4cm);
    \draw[color2,ultra thick]  (3.2,0) -- (4,0);
\foreach \ang in {0,...,31} {
  \draw [ultra thin, lightgray] (\ang * 180 / 30:4) -- (\ang * 180 / 30:2);
}
\end{scope}
%\node[scale=1.5] at (-1,1) {\Large$u(x,y)=e^x\sin(xy)$};

\draw[step=0.25cm,lightgray,ultra thin] (-5,0.5) grid (-2,3.5);
\draw [->,ultra thick] (-1.75,2) to [bend left=40] node[above,scale=1.5] {\small$F$} (-0.25,2);
\draw[black](-5,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,0.5);
\draw[color=color2,ultra thick](-3,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,2.5);
\node  at (-3.5,2.5) {\large$\mathbf{\widehat{\Omega}}$};
\begin{scope}
  \clip (-5,0) -- (-3,0) -- (-3,3) -- (-5,3) -- (-5,0);
    \draw[ultra thick,color2, dashed] (-5,2.5)  arc (90:0:2);
\end{scope}
\end{tikzpicture}

\end{document}

==> Figures/small_support.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

\filldraw[fill=green!40!white, draw=black, very thick] (6,6) rectangle (12,12);
\draw[blue,ultra thick] (8.3,-1) arc (-5:60:15);
\draw[step=2cm,lightgray,very thin] (-0.9,-0.9) grid (13.9,13.9);
\coordinate (a) at (9,-1);
\coordinate (b) at (10,9);
\coordinate (c) at (3.6,4.5);
\node at (a)   {\Huge$\mathbf{\Gamma}$};
\node at (b)   {\Huge$\mathbf{\operatorname{supp}(B_{n,p})}$};
\node at (c)   {\Huge$\mathbf{\Omega}$};
\begin{scope}
  \clip (6,6) rectangle (12,12);
  \fill[color2] (8.3,-1) arc (-5:60:15);
\end{scope}
\end{tikzpicture}
\end{document}

==> Figures/trace_inequality.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{color1}{rgb}{0.019607843137255,0.52549019607843,0.119607843137255}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw[black,  thick] (4,0) -- (6,0) -- (6,2) -- (4,2)-- cycle;
\draw[blue, thick] (4.+0.25,-0.5) arc (-30:30:3);
\draw[color1,dashed] (4.+0.25-0.25,-0.5) arc (-30:30:3); % prova
%\draw[red,ultra thick,dashed] (4.225+0.25-0.25,-0.05) arc (-20:20:3); % prova
\draw[color2,ultra thick] (4.225+0.25,-0.05) arc (-20:20:3);
%%\draw[blue,ultra thick] (5.5,-1) arc (-10:19:2);
\coordinate (a) at (3.6+0.25,2.2);
\coordinate (b) at (5.5,1);
\coordinate (c) at (5,1);
\coordinate (d) at (4,1);
%\node (e) at (3, 0) {$\infty$};
%\node (f) at (1.75, 0)  {$\frac{\lvert\Gamma_K \rvert}{\lvert K\cap\Omega\rvert}$};{$\infty$};
\node (g) at (4,2.7){};
\node (h) at (6,2.7){};
\node at (a) {$\color{blue}{\Gamma_D}$};
%\node at (b)  {$K$};
\node at (c)  { $\color{color2}{\Gamma_K}$};
\node at (d)  { $K\cap\Omega$};
%\draw[name path=temp1, intersection segments={of=element and boundary,sequence=L1}];
%\draw[red,fill=blue,-stealth,ultra thick, intersection segments={of=temp1 and green,sequence=L3}]  
%    [intersection segments={of=temp1 and green, sequence={--R2}}]
%;
%\draw[->, to path={ --(\tikztotarget)}]
%  (f) edge (e) ;
\draw[color1,->, to path={ --(\tikztotarget)}]
  (h) edge (g) ;
\end{tikzpicture}


\end{document}

==> Figures/trace_inequality2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}

\begin{document}
\begin{tikzpicture}
\draw[black,  thick] (4,0) -- (6,0) -- (6,2) -- (4,2)-- cycle;
\draw[blue, thick] (4.+0.25,-0.5) arc (-30:30:3);


\draw[red,ultra thick] (4.225+0.25,-0.05) arc (-20:20:3);

\coordinate (a) at (3.6+0.25,2.2);
\coordinate (b) at (5.5,1);
\coordinate (c) at (5,1);
\coordinate (d) at (4,1);

\node (g) at (4,2.7){};
\node (h) at (6,2.7){};
\node at (a) {$\color{blue}{\Gamma}$};

\node at (c)  { $\color{red}{\Gamma_K}$};
\node at (d)  { $\Omega\cap K$};

\coordinate (e) at (8,1);
\node at (e)  {\large$C(h)\sim\frac{\left|\Gamma_ K\right|}{\left|\Omega\cap K\right|}$};
\end{tikzpicture}


\end{document}
